Purification and time-reversal deny entanglement in LOCC-distinguishable orthonormal bases

We give a simple proof, based on time-reversibility and purity, that a complete orthonormal family of pure states which can be perfectly distinguished by LOCC cannot contain any entangled state. Our results are really about the shape of certain states and processes, and are valid in arbitrary categorical probabilistic theories with time-reversal. From the point of view of the resource theory of entanglement, our results can be interpreted to say that free processes can distinguish between the states in a complete orthonormal family only when the states themselves are all free.

==> pictures/LOCCinstrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, -2.75) {};
		\node [style=none] (1) at (-11, -0.25) {};
		\node [style=box] (2) at (-10.5, -2.5) {$M_{N}$};
		\node [style=none] (3) at (-11, -2.25) {};
		\node [style=none] (4) at (-13, -0.75) {};
		\node [style=none] (5) at (-13, 2) {};
		\node [style=none] (6) at (-11, 2.5) {};
		\node [style=none] (7) at (-11, -2.75) {};
		\node [style=none] (8) at (-16, -0.25) {};
		\node [style=none] (9) at (-16, 2.5) {};
		\node [style=box] (10) at (-10.5, -0.5) {$M_{N-1}$};
		\node [style=none] (11) at (-11, -0.75) {};
		\node [style=none] (12) at (-10.5, 1) {$\vdots$};
		\node [style=box] (13) at (-10.5, 2.25) {$M_{1}$};
		\node [style=none] (14) at (-16, -2.25) {};
		\node [style=none] (15) at (-11, 2) {};
		\node [style=none] (16) at (-14, 2) {};
		\node [style=none] (17) at (-16, 2) {};
		\node [style=none] (18) at (-14, -0.75) {};
		\node [style=none] (19) at (-16, -0.75) {};
		\node [style=none] (20) at (-14, -2.75) {};
		\node [style=none] (21) at (-16, -2.75) {};
		\node [style=none] (22) at (-5.5, -0.25) {};
		\node [style=none] (23) at (-10, -0.25) {};
		\node [style=none] (24) at (-5.5, -2.25) {};
		\node [style=none] (25) at (-10, -2.25) {};
		\node [style=none] (26) at (-5.5, 2.5) {};
		\node [style=none] (27) at (-10, 2.5) {};
		\node [style=none] (28) at (-8.5, 2) {};
		\node [style=none] (29) at (-10, 2) {};
		\node [style=none] (30) at (-8.5, -0.75) {};
		\node [style=none] (31) at (-10, -0.75) {};
		\node [style=none] (32) at (-8.5, -2.75) {};
		\node [style=none] (33) at (-10, -2.75) {};
		\node [style=tightlabelnode, text=gray] (34) at (-10.5, -4.75) {Local instruments};
		\node [style=none] (35) at (-10.5, -3.75) {};
		\node [style=none] (36) at (-7.5, -2.75) {};
		\node [style=none] (37) at (-5.5, -2.75) {};
		\node [style=none] (38) at (-5.5, -0.75) {};
		\node [style=none] (39) at (-7.5, -0.75) {};
		\node [style=none] (40) at (-5.5, 2) {};
		\node [style=none] (41) at (-7.5, 2) {};
		\node [style=none] (42) at (-8, 3.75) {};
		\node [style=tightlabelnode, text=gray] (43) at (-10.5, 5) {Global classical operations};
		\node [style=none] (44) at (-13.5, 3.75) {};
		\node [style=none] (45) at (-3.5, 0) {$=$};
		\node [style=none] (46) at (-1.5, -0.25) {$\sum\limits_{\underline{x'},\underline{x}}$};
		\node [style=none] (47) at (0, -0.25) {$\sum\limits_{\underline{y},\underline{y'}}$};
		\node [style=state] (48) at (10, 1.5) {\small$x_1$};
		\node [style=none] (49) at (5.5, -2.25) {};
		\node [style=none] (50) at (12.5, 2.5) {};
		\node [style=none] (51) at (12.5, -0.25) {};
		\node [style=effect] (52) at (15.75, -1.25) {\small$y_{N\!-\!1}$};
		\node [style=none] (53) at (20, -0.25) {};
		\node [style=none] (54) at (20, 2.5) {};
		\node [style=state] (55) at (10.25, -1.25) {\small$x_{N\!-\!1}$};
		\node [style=box] (56) at (13, -0.5) {$M_{N-1}$};
		\node [style=none] (57) at (13.5, -0.25) {};
		\node [style=none] (58) at (13, 1) {$\vdots$};
		\node [style=none] (59) at (12.5, -2.75) {};
		\node [style=none] (60) at (12.5, -0.75) {};
		\node [style=effect] (61) at (16, -3.25) {\small$y_N$};
		\node [style=none] (62) at (12.5, 2) {};
		\node [style=none] (63) at (5.5, -0.25) {};
		\node [style=none] (64) at (5.5, 2.5) {};
		\node [style=box] (65) at (13, 2.25) {$M_{1}$};
		\node [style=box] (66) at (13, -2.5) {$M_{N}$};
		\node [style=none] (67) at (12.5, -2.25) {};
		\node [style=none] (68) at (13.5, -2.25) {};
		\node [style=none] (69) at (20, -2.25) {};
		\node [style=state] (70) at (10, -3.25) {\small$x_N$};
		\node [style=none] (71) at (13.5, -2.75) {};
		\node [style=none] (72) at (13.5, 2) {};
		\node [style=none] (73) at (13.5, -0.75) {};
		\node [style=effect] (74) at (16, 1.5) {\small$y_1$};
		\node [style=none] (75) at (13.5, 2.5) {};
		\node [style=none] (78) at (2, 0) {$p_{\underline{x'},\underline{x}}$};
		\node [style=none] (79) at (3.5, 0) {$q_{\underline{y},\underline{y'}}$};
		\node [style=effect] (80) at (8.5, 1.5) {\small$x'_1$};
		\node [style=effect] (81) at (8.25, -1.25) {\small$x'_{N\!-\!1}$};
		\node [style=effect] (82) at (8.5, -3.25) {\small$x'_N$};
		\node [style=none] (83) at (5.5, 2) {};
		\node [style=none] (84) at (5.5, -0.75) {};
		\node [style=none] (85) at (5.5, -2.75) {};
		\node [style=none] (86) at (20, -0.75) {};
		\node [style=state] (87) at (17.5, -3.25) {\small$y'_N$};
		\node [style=none] (88) at (20, 2) {};
		\node [style=none] (89) at (20, -2.75) {};
		\node [style=state] (90) at (17.75, -1.25) {\small$y'_{N\!-\!1}$};
		\node [style=state] (91) at (17.5, 1.5) {\small$y'_1$};
		\node [style=none] (92) at (20, 1) {$\vdots$};
		\node [style=none] (93) at (5.5, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=boxLargerThin, fill=gray!25] (76) at (-13.5, 0) {};
		\node [style=boxLargerThin, fill=gray!25] (77) at (-8, 0) {};
		\draw [style=dashed] (5.center) to (15.center);
		\draw [style=dashed] (4.center) to (11.center);
		\draw [style=dashed, in=180, out=0] (0.center) to (7.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (6.center);
		\draw [style=-] (9.center) to (6.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (8.center) to (1.center);
		\draw [style=-] (8.center) to (1.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (14.center) to (3.center);
		\draw [style=-] (14.center) to (3.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (19.center) to (18.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (27.center) to (26.center);
		\draw [style=-] (27.center) to (26.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (23.center) to (22.center);
		\draw [style=-] (23.center) to (22.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (25.center) to (24.center);
		\draw [style=-] (25.center) to (24.center);
		\draw [style=dashed] (29.center) to (28.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=->, draw=gray, in=-90, out=90] (34) to (35.center);
		\draw [style=dashed, in=180, out=0] (36.center) to (37.center);
		\draw [style=dashed] (39.center) to (38.center);
		\draw [style=dashed] (41.center) to (40.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.75] (43) to (42.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.75] (43) to (44.center);
		\draw [style=dashed, in=180, out=0] (48) to (62.center);
		\draw [style=dashed, in=180, out=0] (55) to (60.center);
		\draw [style=dashed, in=180, out=0] (70) to (59.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (64.center) to (50.center);
		\draw [style=-] (64.center) to (50.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (63.center) to (51.center);
		\draw [style=-] (63.center) to (51.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (49.center) to (67.center);
		\draw [style=-] (49.center) to (67.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (75.center) to (54.center);
		\draw [style=-] (75.center) to (54.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (57.center) to (53.center);
		\draw [style=-] (57.center) to (53.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (68.center) to (69.center);
		\draw [style=-] (68.center) to (69.center);
		\draw [style=dashed, in=180, out=0] (72.center) to (74);
		\draw [style=dashed, in=180, out=0] (73.center) to (52);
		\draw [style=dashed, in=180, out=0] (71.center) to (61);
		\draw [style=dashed, in=180, out=0] (83.center) to (80);
		\draw [style=dashed, in=180, out=0] (84.center) to (81);
		\draw [style=dashed, in=180, out=0] (85.center) to (82);
		\draw [style=dashed, in=180, out=0] (91) to (88.center);
		\draw [style=dashed, in=180, out=0] (90) to (86.center);
		\draw [style=dashed, in=180, out=0] (87) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/LOCCprotocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 2.25) {$M_{1}^{(1)}$};
		\node [style=box] (1) at (-5.5, -0.5) {$M_{N-1}^{(1)}$};
		\node [style=box] (2) at (-5.5, -2.5) {$M_{N}^{(1)}$};
		\node [style=none] (3) at (-8, 2) {};
		\node [style=none] (4) at (-6, 2) {};
		\node [style=none] (5) at (-6, -0.75) {};
		\node [style=none] (6) at (-8, -0.75) {};
		\node [style=none] (7) at (-6, -2.75) {};
		\node [style=none] (8) at (-8, -2.75) {};
		\node [style=labelnode] (9) at (-11, 2.5) {$\SpaceH_1$};
		\node [style=none] (10) at (-6, 2.5) {};
		\node [style=none] (11) at (-6, -0.25) {};
		\node [style=labelnode] (12) at (-11, -0.25) {$\SpaceH_{N-1}$};
		\node [style=none] (13) at (-6, -2.25) {};
		\node [style=labelnode] (14) at (-11, -2.25) {$\SpaceH_{N}$};
		\node [style=none] (15) at (-5.5, 1) {$\vdots$};
		\node [style=none] (16) at (-2, -2.75) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=box] (18) at (0.5, -2.5) {$M_{N}^{(2)}$};
		\node [style=none] (19) at (0, -2.25) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (23) at (0, -2.75) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (-5, 2.5) {};
		\node [style=box] (26) at (0.5, -0.5) {$M_{N-1}^{(2)}$};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (0.5, 1) {$\vdots$};
		\node [style=box] (29) at (0.5, 2.25) {$M_{1}^{(2)}$};
		\node [style=none] (30) at (-5, -2.25) {};
		\node [style=none] (31) at (0, 2) {};
		\node [style=none] (32) at (-3, 2) {};
		\node [style=none] (33) at (-5, 2) {};
		\node [style=none] (34) at (-3, -0.75) {};
		\node [style=none] (35) at (-5, -0.75) {};
		\node [style=none] (36) at (-3, -2.75) {};
		\node [style=none] (37) at (-5, -2.75) {};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (2.5, -2.25) {};
		\node [style=none] (41) at (1, -2.25) {};
		\node [style=none] (42) at (2.5, 2.5) {};
		\node [style=none] (43) at (1, 2.5) {};
		\node [style=none] (44) at (2.5, 2) {};
		\node [style=none] (45) at (1, 2) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (48) at (2.5, -2.75) {};
		\node [style=none] (49) at (1, -2.75) {};
		\node [style=none] (50) at (3.5, 2.25) {$\dots$};
		\node [style=none] (51) at (3.5, -0.5) {$\dots$};
		\node [style=none] (52) at (3.5, -2.5) {$\dots$};
		\node [style=none] (53) at (4.5, 2.5) {};
		\node [style=none] (54) at (6, -2.25) {};
		\node [style=none] (55) at (4.5, -2.75) {};
		\node [style=none] (56) at (6, -2.75) {};
		\node [style=none] (57) at (6, 2) {};
		\node [style=none] (58) at (6, -0.75) {};
		\node [style=none] (59) at (4.5, -0.25) {};
		\node [style=none] (60) at (4.5, -0.75) {};
		\node [style=none] (61) at (6, -0.25) {};
		\node [style=none] (62) at (6, 2.5) {};
		\node [style=none] (63) at (4.5, -2.25) {};
		\node [style=none] (64) at (4.5, 2) {};
		\node [style=none] (65) at (9, 2.25) {};
		\node [style=none] (66) at (9, -2.5) {};
		\node [style=none] (67) at (9, -0.5) {};
		\node [style=box] (68) at (6.5, -0.5) {$M_{N-1}^{(R)}$};
		\node [style=none] (69) at (7, -0.5) {};
		\node [style=none] (70) at (7, -2.5) {};
		\node [style=box] (71) at (6.5, -2.5) {$M_{N}^{(R)}$};
		\node [style=box] (72) at (6.5, 2.25) {$M_{1}^{(R)}$};
		\node [style=none] (73) at (6.5, 1) {$\vdots$};
		\node [style=none] (74) at (7, 2.25) {};
		\node [style=labelnode] (75) at (12, 0) {$B$};
		\node [style=none] (76) at (10, 0) {};
		\node [style=none] (77) at (-11, 1) {$\vdots$};
		\node [style=none] (78) at (9.5, 3.75) {};
		\node [style=tightlabelnode, text=gray] (79) at (3.5, 6) {Global classical operations};
		\node [style=none] (80) at (-2.5, 3.75) {};
		\node [style=none] (81) at (3.5, 4) {$\dots$};
		\node [style=tightlabelnode, text=gray] (82) at (0.5, -6) {Local instruments};
		\node [style=none] (83) at (0.5, -3.75) {};
		\node [style=none] (84) at (6.5, -3.75) {};
		\node [style=none] (85) at (-5.5, -3.75) {};
		\node [style=none] (86) at (3.5, -4) {$\dots$};
		\node [style=tightlabelnode, text=gray] (87) at (-8.5, 6) {Shared global classical state};
		\node [style=none] (88) at (-8.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=boxLargerThin, fill=gray!25] (89) at (9.5, 0) {};
		\node [style=stateLargerThin, fill=gray!25] (90) at (-8.5, 0) {};
		\node [style=boxLargerThin, fill=gray!25] (91) at (-2.5, 0) {};
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9) to (10.center);
		\draw [style=-] (9) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (12) to (11.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (14) to (13.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=dashed] (21.center) to (31.center);
		\draw [style=dashed] (20.center) to (27.center);
		\draw [style=dashed, in=180, out=0] (16.center) to (23.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (25.center) to (22.center);
		\draw [style=-] (25.center) to (22.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (24.center) to (17.center);
		\draw [style=-] (24.center) to (17.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (30.center) to (19.center);
		\draw [style=-] (30.center) to (19.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (43.center) to (42.center);
		\draw [style=-] (43.center) to (42.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (39.center) to (38.center);
		\draw [style=-] (39.center) to (38.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (41.center) to (40.center);
		\draw [style=-] (41.center) to (40.center);
		\draw [style=dashed] (45.center) to (44.center);
		\draw [style=dashed] (47.center) to (46.center);
		\draw [style=dashed] (49.center) to (48.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (53.center) to (62.center);
		\draw [style=-] (53.center) to (62.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (59.center) to (61.center);
		\draw [style=-] (59.center) to (61.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (63.center) to (54.center);
		\draw [style=-] (63.center) to (54.center);
		\draw [style=dashed] (64.center) to (57.center);
		\draw [style=dashed] (60.center) to (58.center);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (74.center) to (65.center);
		\draw [style=dashed] (69.center) to (67.center);
		\draw [style=dashed] (70.center) to (66.center);
		\draw [style=dashed] (76.center) to (75);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.75] (79) to (78.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.75] (79) to (80.center);
		\draw [style=->, draw=gray, in=-90, out=90, looseness=0.75] (82) to (85.center);
		\draw [style=->, draw=gray, in=-90, out=90] (82) to (83.center);
		\draw [style=->, draw=gray, in=-90, out=90, looseness=0.75] (82) to (84.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.50] (87) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/LOCCprotocolCondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 2.25) {$M_{1}^{(1)}$};
		\node [style=box] (1) at (-8, -0.5) {$M_{N-1}^{(1)}$};
		\node [style=box] (2) at (-8, -2.5) {$M_{N}^{(1)}$};
		\node [style=none] (3) at (-10.5, 2) {};
		\node [style=none] (4) at (-8.5, 2) {};
		\node [style=none] (5) at (-8.5, -0.75) {};
		\node [style=none] (6) at (-10.5, -0.75) {};
		\node [style=none] (7) at (-8.5, -2.75) {};
		\node [style=none] (8) at (-10.5, -2.75) {};
		\node [style=none] (9) at (-13.5, 2.5) {};
		\node [style=none] (10) at (-8.5, 2.5) {};
		\node [style=none] (11) at (-8.5, -0.25) {};
		\node [style=none] (12) at (-13.5, -0.25) {};
		\node [style=none] (13) at (-8.5, -2.25) {};
		\node [style=none] (14) at (-13.5, -2.25) {};
		\node [style=none] (15) at (-8, 1) {$\vdots$};
		\node [style=none] (16) at (-4.5, -2.75) {};
		\node [style=none] (17) at (-2.5, -0.25) {};
		\node [style=box] (18) at (-2, -2.5) {$M_{N}^{(2)}$};
		\node [style=none] (19) at (-2.5, -2.25) {};
		\node [style=none] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-4.5, 2) {};
		\node [style=none] (22) at (-2.5, 2.5) {};
		\node [style=none] (23) at (-2.5, -2.75) {};
		\node [style=none] (24) at (-7.5, -0.25) {};
		\node [style=none] (25) at (-7.5, 2.5) {};
		\node [style=box] (26) at (-2, -0.5) {$M_{N-1}^{(2)}$};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-2, 1) {$\vdots$};
		\node [style=box] (29) at (-2, 2.25) {$M_{1}^{(2)}$};
		\node [style=none] (30) at (-7.5, -2.25) {};
		\node [style=none] (31) at (-2.5, 2) {};
		\node [style=none] (32) at (-5.5, 2) {};
		\node [style=none] (33) at (-7.5, 2) {};
		\node [style=none] (34) at (-5.5, -0.75) {};
		\node [style=none] (35) at (-7.5, -0.75) {};
		\node [style=none] (36) at (-5.5, -2.75) {};
		\node [style=none] (37) at (-7.5, -2.75) {};
		\node [style=none] (38) at (0, -0.25) {};
		\node [style=none] (39) at (-1.5, -0.25) {};
		\node [style=none] (40) at (0, -2.25) {};
		\node [style=none] (41) at (-1.5, -2.25) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=none] (43) at (-1.5, 2.5) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (-1.5, -0.75) {};
		\node [style=none] (48) at (0, -2.75) {};
		\node [style=none] (49) at (-1.5, -2.75) {};
		\node [style=none] (50) at (1, 2.25) {$\dots$};
		\node [style=none] (51) at (1, -0.5) {$\dots$};
		\node [style=none] (52) at (1, -2.5) {$\dots$};
		\node [style=none] (53) at (2, 2.5) {};
		\node [style=none] (54) at (3.5, -2.25) {};
		\node [style=none] (55) at (2, -2.75) {};
		\node [style=none] (56) at (3.5, -2.75) {};
		\node [style=none] (57) at (3.5, 2) {};
		\node [style=none] (58) at (3.5, -0.75) {};
		\node [style=none] (59) at (2, -0.25) {};
		\node [style=none] (60) at (2, -0.75) {};
		\node [style=none] (61) at (3.5, -0.25) {};
		\node [style=none] (62) at (3.5, 2.5) {};
		\node [style=none] (63) at (2, -2.25) {};
		\node [style=none] (64) at (2, 2) {};
		\node [style=none] (65) at (6.5, 2.25) {};
		\node [style=none] (66) at (6.5, -2.5) {};
		\node [style=none] (67) at (6.5, -0.5) {};
		\node [style=box] (68) at (4, -0.5) {$M_{N-1}^{(R)}$};
		\node [style=none] (69) at (4.5, -0.5) {};
		\node [style=none] (70) at (4.5, -2.5) {};
		\node [style=box] (71) at (4, -2.5) {$M_{N}^{(R)}$};
		\node [style=box] (72) at (4, 2.25) {$M_{1}^{(R)}$};
		\node [style=none] (73) at (4, 1) {$\vdots$};
		\node [style=none] (74) at (4.5, 2.25) {};
		\node [style=labelnode] (75) at (9.5, 0) {$B$};
		\node [style=none] (76) at (7.5, 0) {};
		\node [style=none] (77) at (-12.5, 1) {$\vdots$};
		\node [style=stateLargerThin] (78) at (-14, 0) {$\psi_b$};
		\node [style=labelnode] (79) at (11, 0) {$=$};
		\node [style=state] (80) at (13, 0) {$b$};
		\node [style=tightlabelnode] (81) at (15.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=boxLargerThin, fill=gray!25] (82) at (7, 0) {};
		\node [style=stateLargerThin, fill=gray!25] (83) at (-11, 0) {};
		\node [style=boxLargerThin, fill=gray!25] (84) at (-5, 0) {};
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (10.center);
		\draw [style=-] (9.center) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (12.center) to (11.center);
		\draw [style=-] (12.center) to (11.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (14.center) to (13.center);
		\draw [style=-] (14.center) to (13.center);
		\draw [style=dashed] (21.center) to (31.center);
		\draw [style=dashed] (20.center) to (27.center);
		\draw [style=dashed, in=180, out=0] (16.center) to (23.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (25.center) to (22.center);
		\draw [style=-] (25.center) to (22.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (24.center) to (17.center);
		\draw [style=-] (24.center) to (17.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (30.center) to (19.center);
		\draw [style=-] (30.center) to (19.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (43.center) to (42.center);
		\draw [style=-] (43.center) to (42.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (39.center) to (38.center);
		\draw [style=-] (39.center) to (38.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (41.center) to (40.center);
		\draw [style=-] (41.center) to (40.center);
		\draw [style=dashed] (45.center) to (44.center);
		\draw [style=dashed] (47.center) to (46.center);
		\draw [style=dashed] (49.center) to (48.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (53.center) to (62.center);
		\draw [style=-] (53.center) to (62.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (59.center) to (61.center);
		\draw [style=-] (59.center) to (61.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (63.center) to (54.center);
		\draw [style=-] (63.center) to (54.center);
		\draw [style=dashed] (64.center) to (57.center);
		\draw [style=dashed] (60.center) to (58.center);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (74.center) to (65.center);
		\draw [style=dashed] (69.center) to (67.center);
		\draw [style=dashed] (70.center) to (66.center);
		\draw [style=dashed] (76.center) to (75);
		\draw [style=dashed] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/LOCCprotocolProdPreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}

		\node [style=state] (0) at (-17, 0) {$b$};
		\node [style=boxLargerThin, fill=gray!25] (1) at (-15, 0) {};
		\node [style=none] (2) at (-14.5, 2.25) {};
		\node [style=box] (3) at (-12, 2.25) {\small$\hspace{2.5mm}M_{1}\hspace{2.5mm}$};
		\node [style=none] (4) at (-12, 1) {$\vdots$};
		\node [style=none] (5) at (-14.5, -0.5) {};
		\node [style=box] (6) at (-12, -0.5) {\small$M_{N-1}$};
		\node [style=none] (7) at (-14.5, -2.5) {};
		\node [style=box] (8) at (-12, -2.5) {\small$\hspace{2mm}M_{N}\hspace{2mm}$};
		\node [style=labelnode] (9) at (-9, 2.25) {$\SpaceH_1$};
		\node [style=labelnode] (10) at (-9, -0.5) {$\SpaceH_{N-1}$};
		\node [style=labelnode] (11) at (-9, -2.5) {$\SpaceH_{N}$};
		\node [style=none] (12) at (-7,0) {$=$};


		\node [style=state] (13) at (-5, 2.25) {$b$};
		\node [style=box] (14) at (-2.5, 2.25) {\small$\hspace{2.5mm}M_{1}\hspace{2.5mm}$};
		\node [style=none] (15) at (-2.5, 1) {$\vdots$};
		\node [style=state] (16) at (-5, -0.5) {$b$};
		\node [style=box] (17) at (-2.5, -0.5) {\small$M_{N-1}$};
		\node [style=state] (18) at (-5, -2.5) {$b$};
		\node [style=box] (19) at (-2.5, -2.5) {\small$\hspace{2mm}M_{N}\hspace{2mm}$};
		\node [style=labelnode] (20) at (0.5, 2.25) {$\SpaceH_1$};
		\node [style=labelnode] (21) at (0.5, -0.5) {$\SpaceH_{N-1}$};
		\node [style=labelnode] (22) at (0.5, -2.5) {$\SpaceH_{N}$};
		\node [style=none] (23) at (2.5,0) {$=$};

		\node [style=state] (24) at (5, 2.25) {\small$\hspace{2.5mm}\psi_{b,1}\hspace{2.5mm}$};
		\node [style=none] (25) at (5, 1) {$\vdots$};
		\node [style=state] (26) at (5, -0.5) {\small$\psi_{b,N-1}$};
		\node [style=state] (27) at (5, -2.5) {\small$\hspace{2mm}\psi_{b,N}\hspace{2mm}$};
		\node [style=labelnode] (28) at (8, 2.25) {$\SpaceH_1$};
		\node [style=labelnode] (29) at (8, -0.5) {$\SpaceH_{N-1}$};
		\node [style=labelnode] (30) at (8, -2.5) {$\SpaceH_{N}$};
		\node [style=none] (31) at (10,0) {$=$};

		\node [style=stateLargerThin] (32) at (12, 0) {$\psi_b$};
		\node [style=none] (33) at (12, 2.25) {};
		\node [style=labelnode] (34) at (15, 2.25) {$\SpaceH_1$};		
		\node [style=none] (35) at (12, -0.5) {};
		\node [style=labelnode] (36) at (15, -0.5) {$\SpaceH_{N-1}$};
		\node [style=none] (37) at (12, -2.5) {};
		\node [style=labelnode] (38) at (15, -2.5) {$\SpaceH_{N}$};
		\node [style=none] (39) at (15, 1) {$\vdots$};



	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);

		\draw [style=dashed] (2) to (3);
		\draw [style=dashed] (5) to (6);
		\draw [style=dashed] (7) to (8);
		\draw [style=-] (3) to (9);
		\draw [style=-] (6) to (10);
		\draw [style=-] (8) to (11);

		\draw [style=dashed] (13) to (14);
		\draw [style=dashed] (16) to (17);
		\draw [style=dashed] (18) to (19);
		\draw [style=-] (14) to (20);
		\draw [style=-] (17) to (21);
		\draw [style=-] (19) to (22);

		\draw [style=-] (24) to (28);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);

		\draw [style=-] (33) to (34);
		\draw [style=-] (35) to (36);
		\draw [style=-] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/LOCCprotocolTimeReversed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 2.25) {\small$\big(M_{1}^{(1)}\big)^\dagger$};
		\node [style=box] (1) at (4, -0.5) {\small$\big(M_{N-1}^{(1)}\big)^\dagger$};
		\node [style=box] (2) at (4, -2.5) {\small$\big(M_{N}^{(1)}\big)^\dagger$};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=none] (4) at (6.5, 2) {};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (4.5, -0.75) {};
		\node [style=none] (7) at (6.5, -2.75) {};
		\node [style=none] (8) at (4.5, -2.75) {};
		\node [style=labelnode] (9) at (9.5, 2.5) {$\SpaceH_1$};
		\node [style=none] (10) at (4.5, 2.5) {};
		\node [style=none] (11) at (4.5, -0.25) {};
		\node [style=labelnode] (12) at (9.5, -0.25) {$\SpaceH_{N-1}$};
		\node [style=none] (13) at (4.5, -2.25) {};
		\node [style=labelnode] (14) at (9.5, -2.25) {$\SpaceH_{N}$};
		\node [style=none] (15) at (4, 1) {$\vdots$};
		\node [style=none] (16) at (1.5, -2.75) {};
		\node [style=none] (17) at (3.5, -0.25) {};
		\node [style=box] (18) at (-2, -2.5) {\small$\big(M_{N}^{(2)}\big)^\dagger$};
		\node [style=none] (19) at (3.5, -2.25) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (3.5, 2.5) {};
		\node [style=none] (23) at (3.5, -2.75) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-1.5, 2.5) {};
		\node [style=box] (26) at (-2, -0.5) {\small$\big(M_{N-1}^{(2)}\big)^\dagger$};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=none] (28) at (-2, 1) {$\vdots$};
		\node [style=box] (29) at (-2, 2.25) {\small$\big(M_{1}^{(2)}\big)^\dagger$};
		\node [style=none] (30) at (-1.5, -2.25) {};
		\node [style=none] (31) at (3.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (-1.5, 2) {};
		\node [style=none] (34) at (0.5, -0.75) {};
		\node [style=none] (35) at (-1.5, -0.75) {};
		\node [style=none] (36) at (0.5, -2.75) {};
		\node [style=none] (37) at (-1.5, -2.75) {};
		\node [style=none] (38) at (-5.75, -0.25) {};
		\node [style=none] (39) at (-7.5, -0.25) {};
		\node [style=none] (40) at (-5.75, -2.25) {};
		\node [style=none] (41) at (-7.5, -2.25) {};
		\node [style=none] (42) at (-5.75, 2.5) {};
		\node [style=none] (43) at (-7.5, 2.5) {};
		\node [style=none] (44) at (-5.75, 2) {};
		\node [style=none] (45) at (-7.5, 2) {};
		\node [style=none] (46) at (-5.75, -0.75) {};
		\node [style=none] (47) at (-7.5, -0.75) {};
		\node [style=none] (48) at (-5.75, -2.75) {};
		\node [style=none] (49) at (-7.5, -2.75) {};
		\node [style=none] (50) at (-5, 2.25) {$\dots$};
		\node [style=none] (51) at (-5, -0.5) {$\dots$};
		\node [style=none] (52) at (-5, -2.5) {$\dots$};
		\node [style=none] (53) at (-4.25, 2.5) {};
		\node [style=none] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (-4.25, -2.75) {};
		\node [style=none] (56) at (-2.5, -2.75) {};
		\node [style=none] (57) at (-2.5, 2) {};
		\node [style=none] (58) at (-2.5, -0.75) {};
		\node [style=none] (59) at (-4.25, -0.25) {};
		\node [style=none] (60) at (-4.25, -0.75) {};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-2.5, 2.5) {};
		\node [style=none] (63) at (-4.25, -2.25) {};
		\node [style=none] (64) at (-4.25, 2) {};
		\node [style=none] (65) at (9.5, 1) {$\vdots$};
		\node [style=none] (66) at (-11.5, 0) {};
		\node [style=labelnode] (67) at (-13.5, 0) {$B$};
		\node [style=box] (68) at (-8, -0.5) {\small$\big(M_{N-1}^{(R)}\big)^\dagger$};
		\node [style=none] (69) at (-8, 1) {$\vdots$};
		\node [style=none] (70) at (-10.5, 2.25) {};
		\node [style=none] (71) at (-8.5, -2.5) {};
		\node [style=none] (72) at (-10.5, -0.5) {};
		\node [style=box] (73) at (-8, -2.5) {\small$\big(M_{N}^{(R)}\big)^\dagger$};
		\node [style=none] (74) at (-10.5, -2.5) {};
		\node [style=none] (75) at (-8.5, -0.5) {};
		\node [style=box] (76) at (-8, 2.25) {\small$\big(M_{1}^{(R)}\big)^\dagger$};
		\node [style=none] (77) at (-8.5, 2.25) {};
		\node [style=none] (78) at (1, 3.75) {};
		\node [style=tightlabelnode, text=gray] (79) at (-5, 6) {Time-reversed global classical operations};
		\node [style=none] (80) at (-11, 3.75) {};
		\node [style=none] (81) at (-5, 4) {$\dots$};
		\node [style=tightlabelnode, text=gray] (82) at (-2, -6) {Time-reversed local instruments};
		\node [style=none] (83) at (-2, -3.75) {};
		\node [style=none] (84) at (4, -3.75) {};
		\node [style=none] (85) at (-8, -3.75) {};
		\node [style=none] (86) at (1, -4) {$\dots$};
		\node [style=tightlabelnode, text=gray] (87) at (7, 6.5) {(now an effect)};
		\node [style=none] (88) at (7, 3.75) {};
		\node [style=tightlabelnode, text=gray] (89) at (7, 7.5) {Time-reversed shared classical state };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=boxLargerThin, fill=gray!25] (90) at (1, 0) {};
		\node [style=boxLargerThin, fill=gray!25] (91) at (-11, 0) {};
		\node [style=effectLargerThin, fill=gray!25] (92) at (7, 0) {};
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (9) to (10.center);
		\draw [style=-] (9) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (12) to (11.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (14) to (13.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=dashed] (21.center) to (31.center);
		\draw [style=dashed] (20.center) to (27.center);
		\draw [style=dashed, in=180, out=0] (16.center) to (23.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (25.center) to (22.center);
		\draw [style=-] (25.center) to (22.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (24.center) to (17.center);
		\draw [style=-] (24.center) to (17.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (30.center) to (19.center);
		\draw [style=-] (30.center) to (19.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (43.center) to (42.center);
		\draw [style=-] (43.center) to (42.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (39.center) to (38.center);
		\draw [style=-] (39.center) to (38.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (41.center) to (40.center);
		\draw [style=-] (41.center) to (40.center);
		\draw [style=dashed] (45.center) to (44.center);
		\draw [style=dashed] (47.center) to (46.center);
		\draw [style=dashed] (49.center) to (48.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (53.center) to (62.center);
		\draw [style=-] (53.center) to (62.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (59.center) to (61.center);
		\draw [style=-] (59.center) to (61.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (63.center) to (54.center);
		\draw [style=-] (63.center) to (54.center);
		\draw [style=dashed] (64.center) to (57.center);
		\draw [style=dashed] (60.center) to (58.center);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (66.center) to (67);
		\draw [style=dashed] (70.center) to (77.center);
		\draw [style=dashed] (72.center) to (75.center);
		\draw [style=dashed] (74.center) to (71.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.75] (79) to (78.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.75] (79) to (80.center);
		\draw [style=->, draw=gray, in=-90, out=90, looseness=0.75] (82) to (85.center);
		\draw [style=->, draw=gray, in=-90, out=90] (82) to (83.center);
		\draw [style=->, draw=gray, in=-90, out=90, looseness=0.75] (82) to (84.center);
		\draw [style=->, draw=gray, in=90, out=-90, looseness=0.50] (87) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/LOCCprotocolTimeReversedCondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 2.25) {\small$\big(M_{1}^{(1)}\big)^\dagger$};
		\node [style=box] (1) at (0, -0.5) {\small$\big(M_{N-1}^{(1)}\big)^\dagger$};
		\node [style=box] (2) at (0, -2.5) {\small$\big(M_{N}^{(1)}\big)^\dagger$};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.75) {};
		\node [style=none] (8) at (0.5, -2.75) {};
		\node [style=labelnode] (9) at (5.5, 2.5) {$\SpaceH_1$};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=labelnode] (12) at (5.5, -0.25) {$\SpaceH_{N-1}$};
		\node [style=none] (13) at (0.5, -2.25) {};
		\node [style=labelnode] (14) at (5.5, -2.25) {$\SpaceH_{N}$};
		\node [style=none] (15) at (0, 1) {$\vdots$};
		\node [style=none] (16) at (-2.5, -2.75) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=box] (18) at (-6, -2.5) {\small$\big(M_{N}^{(2)}\big)^\dagger$};
		\node [style=none] (19) at (-0.5, -2.25) {};
		\node [style=none] (20) at (-2.5, -0.75) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-0.5, 2.5) {};
		\node [style=none] (23) at (-0.5, -2.75) {};
		\node [style=none] (24) at (-5.5, -0.25) {};
		\node [style=none] (25) at (-5.5, 2.5) {};
		\node [style=box] (26) at (-6, -0.5) {\small$\big(M_{N-1}^{(2)}\big)^\dagger$};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (-6, 1) {$\vdots$};
		\node [style=box] (29) at (-6, 2.25) {\small$\big(M_{1}^{(2)}\big)^\dagger$};
		\node [style=none] (30) at (-5.5, -2.25) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (-3.5, 2) {};
		\node [style=none] (33) at (-5.5, 2) {};
		\node [style=none] (34) at (-3.5, -0.75) {};
		\node [style=none] (35) at (-5.5, -0.75) {};
		\node [style=none] (36) at (-3.5, -2.75) {};
		\node [style=none] (37) at (-5.5, -2.75) {};
		\node [style=none] (38) at (-9.75, -0.25) {};
		\node [style=none] (39) at (-11.5, -0.25) {};
		\node [style=none] (40) at (-9.75, -2.25) {};
		\node [style=none] (41) at (-11.5, -2.25) {};
		\node [style=none] (42) at (-9.75, 2.5) {};
		\node [style=none] (43) at (-11.5, 2.5) {};
		\node [style=none] (44) at (-9.75, 2) {};
		\node [style=none] (45) at (-11.5, 2) {};
		\node [style=none] (46) at (-9.75, -0.75) {};
		\node [style=none] (47) at (-11.5, -0.75) {};
		\node [style=none] (48) at (-9.75, -2.75) {};
		\node [style=none] (49) at (-11.5, -2.75) {};
		\node [style=none] (50) at (-9, 2.25) {$\dots$};
		\node [style=none] (51) at (-9, -0.5) {$\dots$};
		\node [style=none] (52) at (-9, -2.5) {$\dots$};
		\node [style=none] (53) at (-8.25, 2.5) {};
		\node [style=none] (54) at (-6.5, -2.25) {};
		\node [style=none] (55) at (-8.25, -2.75) {};
		\node [style=none] (56) at (-6.5, -2.75) {};
		\node [style=none] (57) at (-6.5, 2) {};
		\node [style=none] (58) at (-6.5, -0.75) {};
		\node [style=none] (59) at (-8.25, -0.25) {};
		\node [style=none] (60) at (-8.25, -0.75) {};
		\node [style=none] (61) at (-6.5, -0.25) {};
		\node [style=none] (62) at (-6.5, 2.5) {};
		\node [style=none] (63) at (-8.25, -2.25) {};
		\node [style=none] (64) at (-8.25, 2) {};
		\node [style=none] (65) at (5.5, 1) {$\vdots$};
		\node [style=none] (66) at (-15.5, 0) {};
		\node [style=state] (67) at (-17.5, 0) {$b$};
		\node [style=box] (68) at (-12, -0.5) {\small$\big(M_{N-1}^{(R)}\big)^\dagger$};
		\node [style=none] (69) at (-12, 1) {$\vdots$};
		\node [style=none] (70) at (-14.5, 2.25) {};
		\node [style=none] (71) at (-12.5, -2.5) {};
		\node [style=none] (72) at (-14.5, -0.5) {};
		\node [style=box] (73) at (-12, -2.5) {\small$\big(M_{N}^{(R)}\big)^\dagger$};
		\node [style=none] (74) at (-14.5, -2.5) {};
		\node [style=none] (75) at (-12.5, -0.5) {};
		\node [style=box] (76) at (-12, 2.25) {\small$\big(M_{1}^{(R)}\big)^\dagger$};
		\node [style=none] (77) at (-12.5, 2.25) {};
		\node [style=labelnode] (78) at (7.5, 0) {$=$};
		\node [style=stateLargerThin] (79) at (9.5, 0) {$\psi_b$};
		\node [style=labelnode] (80) at (12.5, -2.25) {$\SpaceH_{N}$};
		\node [style=none] (81) at (10, -2.25) {};
		\node [style=none] (82) at (10, -0.25) {};
		\node [style=labelnode] (83) at (12.5, 2.5) {$\SpaceH_1$};
		\node [style=none] (84) at (10, 2.5) {};
		\node [style=labelnode] (85) at (12.5, -0.25) {$\SpaceH_{N-1}$};
		\node [style=none] (86) at (12.5, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=boxLargerThin, fill=gray!25] (87) at (-3, 0) {};
		\node [style=boxLargerThin, fill=gray!25] (88) at (-15, 0) {};
		\node [style=effectLargerThin, fill=gray!25] (89) at (3, 0) {};
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (9) to (10.center);
		\draw [style=-] (9) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (12) to (11.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (14) to (13.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=dashed] (21.center) to (31.center);
		\draw [style=dashed] (20.center) to (27.center);
		\draw [style=dashed, in=180, out=0] (16.center) to (23.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (25.center) to (22.center);
		\draw [style=-] (25.center) to (22.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (24.center) to (17.center);
		\draw [style=-] (24.center) to (17.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (30.center) to (19.center);
		\draw [style=-] (30.center) to (19.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (43.center) to (42.center);
		\draw [style=-] (43.center) to (42.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (39.center) to (38.center);
		\draw [style=-] (39.center) to (38.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (41.center) to (40.center);
		\draw [style=-] (41.center) to (40.center);
		\draw [style=dashed] (45.center) to (44.center);
		\draw [style=dashed] (47.center) to (46.center);
		\draw [style=dashed] (49.center) to (48.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (53.center) to (62.center);
		\draw [style=-] (53.center) to (62.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (59.center) to (61.center);
		\draw [style=-] (59.center) to (61.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (63.center) to (54.center);
		\draw [style=-] (63.center) to (54.center);
		\draw [style=dashed] (64.center) to (57.center);
		\draw [style=dashed] (60.center) to (58.center);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (66.center) to (67);
		\draw [style=dashed] (70.center) to (77.center);
		\draw [style=dashed] (72.center) to (75.center);
		\draw [style=dashed] (74.center) to (71.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (83) to (84.center);
		\draw [style=-] (83) to (84.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (85) to (82.center);
		\draw [style=-] (85) to (82.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (80) to (81.center);
		\draw [style=-] (80) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalEnvironmentStructure.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$X\otimes Y$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$X$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$Y$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\singletonSet$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=empty diagram] (9) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1) to (2);
		\draw [style=dashed] (3) to (4);
		\draw [style=dashed] (5) to (6);
		\draw [style=dashed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/discardingMapClassicalResolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, 0) {$X$};
		\node [style=trace] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (4, 0) {$X$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (2, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=effect] (5) at (6.25, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/environmentStructure.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$\SpaceH \otimes \SpaceG$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$\SpaceH$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$\SpaceG$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\singletonSet$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=empty diagram] (9) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (3) to (4);
		\draw [style=-] (5) to (6);
		\draw [style=-] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/idClassicalResolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-6, 0) {$X$};
		\node [style=labelnode] (1) at (-2, 0) {$X$};
		\node [style=labelnode] (2) at (4, 0) {$X$};
		\node [style=labelnode] (3) at (10, 0) {$X$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (2, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=effect] (6) at (6.25, 0) {$x$};
		\node [style=state] (7) at (7.75, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed] (2) to (6);
		\draw [style=dashed] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-8.5, 0) {};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {};
		\node [style=trace] (5) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (1) to (0);
		\draw [-] (4) to (5);
		\draw [style=-] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/normalisedClassical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-8.5, 0) {};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {};
		\node [style=trace] (5) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1) to (0);
		\draw [style=dashed] (0) to (2);
		\draw [style=dashed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=box] (3) at (0, 0) {$M$};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=tightlabelnode,text=gray] (9) at (-3, 1.5) {generic input};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=tightlabelnode, text=gray] (11) at (3, 1.5) {generic output};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=tightlabelnode, text=gray] (13) at (-3, -1.5) {classical input};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=tightlabelnode, text=gray] (15) at (3, -1.5) {classical output};
		\node [style=none] (16) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (4.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (2.center) to (1.center);
		\draw [style=-] (2.center) to (1.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (6.center) to (5.center);
		\draw [style=-] (6.center) to (5.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=->, draw=gray] (9) to (10.center);
		\draw [style=->, draw=gray] (11) to (12.center);
		\draw [style=->, draw=gray] (13) to (16.center);
		\draw [style=->, draw=gray] (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/processCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.25) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-7.5, 0.25) {};
		\node [style=box] (3) at (-5.5, 0) {$M$};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (8) at (-5, -0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=trace] (13) at (3.5, -0.25) {};
		\node [style=trace] (5) at (-3.5, 0.25) {};
		\node [style=trace] (7) at (-2.5, -0.25) {};
		\node [style=trace] (10) at (2.5, 0.25) {};
		\draw [style=dashed] (0.center) to (4.center);
		\draw [style=-] (2.center) to (1.center);
		\draw [style=-, in=180, out=0] (6.center) to (5);
		\draw [style=-, in=180, out=0] (12.center) to (10);
		\draw [style=-, line width=4pt, draw=white] (8.center) to (7);
		\draw [style=-, line width=4pt, draw=white] (11.center) to (13);
		\draw [style=dashed, in=180, out=0] (8.center) to (7);
		\draw [style=dashed, in=180, out=0] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/processNormalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.25) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-7.5, 0.25) {};
		\node [style=box] (3) at (-5.5, 0) {$M$};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (8) at (-5, -0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=trace] (13) at (3.5, -0.25) {};
		\node [style=trace] (5) at (-3.5, 0.25) {};
		\node [style=trace] (7) at (-2.5, -0.25) {};
		\node [style=trace] (10) at (2.5, 0.25) {};
		\draw [style=dashed] (0.center) to (4.center);
		\draw [style=-] (2.center) to (1.center);
		\draw [style=-, in=180, out=0] (6.center) to (5);
		\draw [style=-, in=180, out=0] (12.center) to (10);
		\draw [style=-, line width=4pt, draw=white] (8.center) to (7);
		\draw [style=-, line width=4pt, draw=white] (11.center) to (13);
		\draw [style=dashed, in=180, out=0] (8.center) to (7);
		\draw [style=dashed, in=180, out=0] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/processNormalisedDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=box] (3) at (-4.5, 0) {$M^\dagger$};
		\node [style=none] (4) at (-5, -0.25) {};
		\node [style=none] (5) at (-4, 0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=cotrace] (0) at (-7.5, -0.25) {};
		\node [style=cotrace] (2) at (-6.5, 0.25) {};
		\node [style=cotrace] (8) at (1, -0.25) {};
		\node [style=cotrace] (9) at (2, 0.25) {};
		\draw [style=-] (2) to (1.center);
		\draw [style=-, in=180, out=0] (5.center) to (11.center);
		\draw [style=-, in=180, out=0] (9) to (13.center);
		\draw [style=-, line width=4 pt, draw=white] (6.center) to (12.center);
		\draw [style=dashed, in=180, out=0] (6.center) to (12.center);
		\draw [style=-, line width=4 pt, draw=white] (8) to (10.center);
		\draw [style=dashed, in=180, out=0] (8) to (10.center);
		\draw [style=-, line width=4 pt, draw=white] (0) to (4.center);
		\draw [style=dashed] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/processUnital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=box] (3) at (-4.5, 0) {$M$};
		\node [style=none] (4) at (-5, -0.25) {};
		\node [style=none] (5) at (-4, 0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=cotrace] (0) at (-7.5, -0.25) {};
		\node [style=cotrace] (2) at (-6.5, 0.25) {};
		\node [style=cotrace] (8) at (1, -0.25) {};
		\node [style=cotrace] (9) at (2, 0.25) {};
		\draw [style=-] (2) to (1.center);
		\draw [style=-, in=180, out=0] (5.center) to (11.center);
		\draw [style=-, in=180, out=0] (9) to (13.center);
		\draw [style=-, line width=4 pt, draw=white] (6.center) to (12.center);
		\draw [style=dashed, in=180, out=0] (6.center) to (12.center);
		\draw [style=-, line width=4 pt, draw=white] (8) to (10.center);
		\draw [style=dashed, in=180, out=0] (8) to (10.center);
		\draw [style=-, line width=4 pt, draw=white] (0) to (4.center);
		\draw [style=dashed] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/purity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 0) {$M'$};
		\node [style=trace] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (-5.5, -0.25) {};
		\node [style=tightlabelnode] (3) at (-3, 0.25) {};
		\node [style=tightlabelnode] (4) at (-8, 0) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=tightlabelnode] (7) at (-9.5, 0) {$=$};
		\node [style=none] (8) at (-12.5, 0) {};
		\node [style=none] (9) at (-13.5, 0) {};
		\node [style=tightlabelnode] (10) at (-11, 0) {};
		\node [style=box] (11) at (-13, 0) {$M$};
		\node [style=tightlabelnode] (12) at (-15, 0) {};
		\node [style=tightlabelnode] (13) at (-0.5, 0) {$\Rightarrow$};
		\node [style=box] (14) at (11.5, 0.25) {$M$};
		\node [style=tightlabelnode] (15) at (9.5, 0.25) {};
		%\node [style=tightlabelnode] (16) at (8, -3.25) {for some $\rho$ normalised};
		\node [style=tightlabelnode] (17) at (6.5, -1) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=tightlabelnode] (19) at (8, 0) {$=$};
		\node [style=none] (20) at (12, 0.25) {};
		\node [style=box] (21) at (4, 0) {$M'$};
		\node [style=tightlabelnode] (22) at (13.5, 0.25) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=tightlabelnode] (24) at (6.5, 0.25) {};
		\node [style=tightlabelnode] (25) at (2, 0) {};
		\node [style=none] (26) at (4.5, -0.25) {};
		\node [style=none] (27) at (11, 0.25) {};
		\node [style=state] (28) at (11.5, -1) {$p$};
		\node [style=tightlabelnode] (29) at (13.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5.center);
		\draw [style=-] (4) to (6.center);
		\draw [style=dashed, in=180, out=0] (2.center) to (1);
		\draw [style=-] (10) to (8.center);
		\draw [style=-] (12) to (9.center);
		\draw [style=-] (24) to (18.center);
		\draw [style=-] (25) to (23.center);
		\draw [style=dashed, in=180, out=0] (26.center) to (17);
		\draw [style=-] (22) to (20.center);
		\draw [style=-] (15) to (27.center);
		\draw [style=dashed, in=180, out=0] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> symbols/WbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwrightcounitLawSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+2*\deltay) {};
\node [dot, fill=\Dcolour] (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-2*\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwspecialtyLawSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (comult_label_outl) at (-\deltax,+\deltay) {};
\node (comult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (comult) at (0,0) {};
\node [dot, fill=\Dcolour] (mult) at (0,+2*\deltay) {};
\node (comult_label_in) at (0,-2*\deltay) {};
\node (mult_label_in) at (0,+4*\deltay) {};
\draw[-] [in=270,out=135] (comult) to (comult_label_outl.center);
\draw[-] [in=270,out=45] (comult) to (comult_label_outr.center);
\draw[-] [in=90,out=225] (mult) to (comult_label_outl.center);
\draw[-] [in=90,out=315] (mult) to (comult_label_outr.center);
\draw[-] (comult_label_in) to (comult);
\draw[-] (mult_label_in) to (mult);


%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwleftDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl.180);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwrightDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr.180);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSqNormSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,1.75*\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node [dot, fill=\Zbwcolour] (mult_label_out) at (0,+1.25*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape,rotate=-90] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/cotraceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.3*\deltay) rectangle (\deltax,0.7*\deltay);

\node (mult) at (0,-0.3*\deltay) [downground,scale=0.5] {};
\node (mult_label_in) at (0,0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/smallTraceSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/traceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.5*\deltay) rectangle (\deltax,0.65*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

